On the Spectral Behavior and Normalization of a Resonance-Free and High-Frequency Stable Integral Equation

The CFIE used for solving scattering and radiation problems, although a resonance-free formulation, suffers from an ill-conditioning that strongly depends on the frequency and discretization density, both in the low- and high-frequency regime, resulting in slow convergence rates for iterative solvers. This work presents a new preconditioning scheme for the CFIE that cures the low- and the high-frequency as well as the dense discretization breakdown. The new preconditioner for the CFIE is based on a spherical harmonics analysis and the proper regularization with Helmholtz-type operators. Numerical results have been obtained to prove the effectiveness of this new formulation in real scenarios.

==> Figures/SpectrumMagicCFIE.tex <==


\resizebox {0.99\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[%
xlabel={Spectral index},
%xmajorgrids,
ylabel={Absolute value of eigenvalue},
%ymajorgrids,
%ymode=log,
%ymax = 1e9,
xmin=0,
xmax=250,
ymin=0,
ymax=2.2,
legend style={ anchor=north west,
    at={(0.02,.98)}
},
]

\pgfplotstableread[col sep=semicolon,  header=true]{./Figures/SpectrumMagicCFIE.csv}\datatable

%\addplot [color=black, mark=triangle]
%table[x=sindex, y=cond_T]   from \datatable {};
%\addlegendentry{No preconditioner};

%\addplot [color=red, mark=o]
%table[x=sindex, y=Iter_7]   from \datatable {};
%\addlegendentry{Standard wavelet preconditioner: $\mat \Pi$};

\addplot+ [mark=none]
table[x=sindex, y=6x10_9]   from \datatable {};
\addlegendentry{6 GHz};

\addplot+ [mark=none]
table[x=sindex, y=7x10_9]   from \datatable {};
\addlegendentry{7 GHz};

\addplot+ [mark=none]
table[x=sindex, y=8x10_9]   from \datatable {};
\addlegendentry{8 GHz};

\draw[thick,->](axis cs:115,1.32) -- (axis cs:170,1.32);
\node[anchor=south, align=left] (source) at (axis cs:145,1.35){\footnotesize The largest eigen-\\ \footnotesize value remains\\ \footnotesize bounded with\\ \footnotesize constant $kh$\\ \footnotesize and increasing $k$.};     

\end{axis}
\end{tikzpicture}%
}


==> Figures/SpectrumStandardCFIE.tex <==

\resizebox {0.99\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[%
xlabel={Spectral index},
%xmajorgrids,
ylabel={Absolute value of eigenvalue},
%ymajorgrids,
%ymode=log,
%ymax = 1e9,
xmin=0,
xmax=250,
ymin=0,
ymax=2.2,
legend style={ anchor=north west,
    at={(0.02,.98)}
},
]

\pgfplotstableread[col sep=semicolon,  header=true]{./Figures/SpectrumStandardCFIE.csv}\datatable

%\addplot [color=black, mark=triangle]
%table[x=sindex, y=cond_T]   from \datatable {};
%\addlegendentry{No preconditioner};

%\addplot [color=red, mark=o]
%table[x=sindex, y=Iter_7]   from \datatable {};
%\addlegendentry{Standard wavelet preconditioner: $\mat \Pi$};

\addplot+ [mark=none]
table[x=sindex, y=6x10_9]   from \datatable {};
\addlegendentry{6 GHz};

\addplot+ [mark=none]
table[x=sindex, y=7x10_9]   from \datatable {};
\addlegendentry{7 GHz};

\addplot+ [mark=none]
table[x=sindex, y=8x10_9]   from \datatable {};
\addlegendentry{8 GHz};


 % \node[anchor=west] (source) at (axis cs:122.5,1.8715){\textbullet\ Comment here about data};
  %     \node (destination) at (axis cs:164.0,2.05660){};
       \draw[thick,->](axis cs:115,1.888048193) -- (axis cs:166,2.115520482);
    \node[anchor=west, align=left] (source) at (axis cs:170,1.8715){\footnotesize The largest eigen-\\ \footnotesize value grows with\\ \footnotesize constant $kh$\\ \footnotesize and increasing $k$.};
       
\end{axis}
\end{tikzpicture}%
}
